Deuterium-deuterium nuclear cross-sections in insulator and metallic environments

The three-dimensional Thomas-Fermi (TF) model is used to simulate the variation of the d+d to t + p cross-section at low impact energies, when the target deuterium nucleus is embedded in metallic or insulator environments. Comparison of the computational results to recent experiments demonstrates that even though the TF model can explain some increase in the low energy cross section for metallic host, a full explanation of the experimental results is still lacking. Possible reasons for the disagreement are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

